New results on word-representable graphs

A graph $G=(V,E)$ is word-representable if there exists a word $w$ over the alphabet $V$ such that letters $x$ and $y$ alternate in $w$ if and only if $(x,y)\in E$ for each $x\neq y$. The set of word-representable graphs generalizes several important and well-studied graph families, such as circle graphs, comparability graphs, 3-colorable graphs, graphs of vertex degree at most 3, etc. By answering an open question from [M. Halldorsson, S. Kitaev and A. Pyatkin, Alternation graphs, Lect. Notes Comput. Sci. 6986 (2011) 191--202. Proceedings of the 37th International Workshop on Graph-Theoretic Concepts in Computer Science, WG 2011, Tepla Monastery, Czech Republic, June 21-24, 2011.], in the present paper we show that not all graphs of vertex degree at most 4 are word-representable. Combining this result with some previously known facts, we derive that the number of $n$-vertex word-representable graphs is $2^{\frac{n^2}{3}+o(n^2)}$.

==> (inline-0) <==
\begin{tikzpicture}
  		[scale=1,auto=left]

		\node[vertex] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };		

		\draw [-latex] (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);

		\foreach \from/\to in {n1/n3, n1/n6, n2/n4, n2/n5, n7/n3, n7/n4, n7/n5, n7/n6, n3/n4, n4/n5, n5/n6}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [-latex] (n6) -- (0.75,1);
		\draw (0.75,1) -- (n1);
		\draw [->>] (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [->>] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);

		\node[vertex, fill=white, draw] (n1) at (0,0)   { };
		\node[vertex, fill=white, draw] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex, fill=white, draw] (n5) at (0.5,2)   { };
		\node[vertex, fill=white, draw] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };

		\foreach \from/\to in {n1/n3, n2/n4, n7/n3, n7/n4, n7/n5, n7/n6, n3/n4, n4/n5}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex, fill=white, draw] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex, fill=white, draw] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex, fill=white, draw] (n6) at (1.5,2)   { };
		\node[vertex, fill=white, draw] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n6) -- (0.75,1);
		\draw (0.75,1) -- (n1);
		\draw [->] (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [->] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [-latex] (n7) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n6);
		\draw [->>] (n7) -- (-0.75,2.5);
		\draw (-0.75,2.5) -- (n3);
		\draw [->>] (n3) -- (-0.75,1);
		\draw (-0.75,1) -- (n1);

		\foreach \from/\to in {n2/n4, n7/n4, n7/n5, n3/n4, n4/n5}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (x1) at (4,0)   { };
		\node[vertex, fill=white, draw] (x2) at (4,1)   { };
		\node[vertex, fill=white, draw] (x3) at (2.5,2)   { };
		\node[vertex, fill=white, draw] (x4) at (3.5,2)   { };
		\node[vertex] (x5) at (4.5,2)   { };
		\node[vertex] (x6) at (5.5,2)   { };
		\node[vertex] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->] (x6) -- (4.75,1);
		\draw (4.75,1) -- (x1);
		\draw [->]  (x6) -- (5,2);
		\draw (5,2) -- (x5);
		\draw [->] (x5) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x2);
		\draw [->] (x7) -- (4.75,2.5);
		\draw (4.75,2.5) -- (x6);
		\draw [->] (x7) -- (3.25,2.5);
		\draw (3.25,2.5) -- (x3);
		\draw [->] (x3) -- (3.25,1);
		\draw (3.25,1) -- (x1);
		\draw [->>] (x3) -- (3,2);
		\draw (3,2) -- (x4);
		\draw [->>] (x4) -- (3.75,1.5);
		\draw (3.75,1.5) -- (x2);

		\foreach \from/\to in {x7/x4, x7/x5, x4/x5}
    	\draw (\from) -- (\to);

		\node[vertex] (y1) at (8,0)   { };
		\node[vertex] (y2) at (8,1)   { };
		\node[vertex, fill=white, draw] (y3) at (6.5,2)   { };
		\node[vertex, fill=white, draw] (y4) at (7.5,2)   { };
		\node[vertex, fill=white, draw] (y5) at (8.5,2)   { };
		\node[vertex] (y6) at (9.5,2)   { };
		\node[vertex, fill=white, draw] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y6) -- (8.75,1);
		\draw (8.75,1) -- (y1);
		\draw [->]  (y6) -- (9,2);
		\draw (9,2) -- (y5);
		\draw [->] (y5) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y2);
		\draw [->] (y7) -- (8.75,2.5);
		\draw (8.75,2.5) -- (y6);
		\draw [->] (y7) -- (7.25,2.5);
		\draw (7.25,2.5) -- (y3);
		\draw [->] (y3) -- (7.25,1);
		\draw (7.25,1) -- (y1);
		\draw [->] (y3) -- (7,2);
		\draw (7,2) -- (y4);
		\draw [->] (y4) -- (7.75,1.5);
		\draw (7.75,1.5) -- (y2);
		\draw [->>] (y7) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y5);
		\draw [->>] (y5) -- (8,2);
		\draw (8,2) -- (y4);

		\foreach \from/\to in {y7/y4}
    	\draw (\from) -- (\to);

		\node[vertex] (z1) at (12,0)   { };
		\node[vertex] (z2) at (12,1)   { };
		\node[vertex] (z3) at (10.5,2)   { };
		\node[vertex, fill=white, draw] (z4) at (11.5,2)   { };
		\node[vertex, fill=white, draw] (z5) at (12.5,2)   { };
		\node[vertex, fill=white, draw] (z6) at (13.5,2)   { };
		\node[vertex, fill=white, draw] (z7) at (12,3)   { };	

		\draw [->]  (z1) -- (12,0.5);
		\draw (12,0.5) -- (z2);
		\draw [->] (z6) -- (12.75,1);
		\draw (12.75,1) -- (z1);
		\draw [->]  (z6) -- (13,2);
		\draw (13,2) -- (z5);
		\draw [->] (z5) -- (12.25,1.5);
		\draw (12.25,1.5) -- (z2);
		\draw [->] (z7) -- (12.75,2.5);
		\draw (12.75,2.5) -- (z6);
		\draw [->] (z7) -- (11.25,2.5);
		\draw (11.25,2.5) -- (z3);
		\draw [->] (z3) -- (11.25,1);
		\draw (11.25,1) -- (z1);
		\draw [->] (z3) -- (11,2);
		\draw (11,2) -- (z4);
		\draw [->] (z4) -- (11.75,1.5);
		\draw (11.75,1.5) -- (z2);
		\draw [->] (z7) -- (12.25,2.5);
		\draw (12.25,2.5) -- (z5);
		\draw [->] (z5) -- (12,2);
		\draw (12,2) -- (z4);
		
		\foreach \from/\to in {z7/z4}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };

		\draw [->]  (0,0) -- (0,0.5);
		\draw [->]  (0,0.5) -- (0,1);
		\draw [->]  (1.5,2) -- (0.75,1);
		\draw (0.75,1) -- (0,0);
		\draw [->]  (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [->]  (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [-latex] (n6) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n7);

		\foreach \from/\to in {n1/n3, n2/n4, n7/n3, n7/n4, n7/n5, n3/n4, n4/n5}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex, fill=white, draw] (n1) at (0,0)   { };
		\node[vertex, fill=white, draw] (n2) at (0,1)   { };
		\node[vertex, fill=white, draw] (n3) at (-1.5,2)   { };
		\node[vertex, fill=white, draw] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n6) -- (0.75,1);
		\draw (0.75,1) -- (n1);
		\draw [->] (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [->] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [->] (n6) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n7);
		\draw [-latex] (n2) -- (-0.25,1.5);
		\draw (-0.25,1.5) -- (n4);		
		\draw [->>] (n3) -- (-1,2);
		\draw (-1,2) -- (n4);
		\draw [->>] (n1) -- (-0.75,1);
		\draw (-0.75,1) -- (n3);

		\foreach \from/\to in {n7/n4, n7/n5, n4/n5, n3/n7}
    	\draw (\from) -- (\to);

		\node[vertex] (x1) at (4,0)   { };
		\node[vertex, fill=white, draw] (x2) at (4,1)   { };
		\node[vertex] (x3) at (2.5,2)   { };
		\node[vertex, fill=white, draw] (x4) at (3.5,2)   { };
		\node[vertex, fill=white, draw] (x5) at (4.5,2)   { };
		\node[vertex] (x6) at (5.5,2)   { };
		\node[vertex, fill=white, draw] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->] (x6) -- (4.75,1);
		\draw (4.75,1) -- (x1);
		\draw [->] (x6) -- (5,2);
		\draw (5,2) -- (x5);
		\draw [->] (x5) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x2);
		\draw [->] (x6) -- (4.75,2.5);
		\draw (4.75,2.5) -- (x7);
		\draw [->] (x2) -- (3.75,1.5);
		\draw (3.75,1.5) -- (x4);		
		\draw [->] (x3) -- (3,2);
		\draw (3,2) -- (x4);
		\draw [->] (x1) -- (3.25,1);
		\draw (3.25,1) -- (x3);
		\draw [->>] (x5) -- (4.25,2.5);
		\draw (4.25,2.5) -- (x7);
		\draw [->>] (x7) -- (3.75,2.5);
		\draw (3.75,2.5) -- (x4);

		\foreach \from/\to in {x4/x5, x3/x7}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (y1) at (8,0)   { };
		\node[vertex] (y2) at (8,1)   { };
		\node[vertex, fill=white, draw] (y3) at (6.5,2)   { };
		\node[vertex] (y4) at (7.5,2)   { };
		\node[vertex] (y5) at (8.5,2)   { };
		\node[vertex, fill=white, draw] (y6) at (9.5,2)   { };
		\node[vertex, fill=white, draw] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y6) -- (8.75,1);
		\draw (8.75,1) -- (y1);
		\draw [->]  (y6) -- (9,2);
		\draw (9,2) -- (y5);
		\draw [->] (y5) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y2);
		\draw [->] (y6) -- (8.75,2.5);
		\draw (8.75,2.5) -- (y7);
		\draw [->>] (y7) -- (7.25,2.5);
		\draw (7.25,2.5) -- (y3);
		\draw [->] (y1) -- (7.25,1);
		\draw (7.25,1) -- (y3);
		\draw [->] (y3) -- (7,2);
		\draw (7,2) -- (y4);
		\draw [->] (y2) -- (7.75,1.5);
		\draw (7.75,1.5) -- (y4);
		\draw [->] (y5) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y7);
		\draw [->] (y7) -- (7.75,2.5);
		\draw (7.75,2.5) -- (y4);

		\foreach \from/\to in {y4/y5}
    	\draw (\from) -- (\to);

		\node[vertex] (z1) at (12,0)   { };
		\node[vertex] (z2) at (12,1)   { };
		\node[vertex, fill=white, draw] (z3) at (10.5,2)   { };
		\node[vertex, fill=white, draw] (z4) at (11.5,2)   { };
		\node[vertex, fill=white, draw] (z5) at (12.5,2)   { };
		\node[vertex] (z6) at (13.5,2)   { };
		\node[vertex, fill=white, draw] (z7) at (12,3)   { };	

		\draw [->]  (z1) -- (12,0.5);
		\draw (12,0.5) -- (z2);
		\draw [->] (z6) -- (12.75,1);
		\draw (12.75,1) -- (z1);
		\draw [->]  (z6) -- (13,2);
		\draw (13,2) -- (z5);
		\draw [->] (z5) -- (12.25,1.5);
		\draw (12.25,1.5) -- (z2);
		\draw [->] (z6) -- (12.75,2.5);
		\draw (12.75,2.5) -- (z7);
		\draw [->] (z7) -- (11.25,2.5);
		\draw (11.25,2.5) -- (z3);
		\draw [->] (z1) -- (11.25,1);
		\draw (11.25,1) -- (z3);
		\draw [->] (z3) -- (11,2);
		\draw (11,2) -- (z4);
		\draw [->] (z2) -- (11.75,1.5);
		\draw (11.75,1.5) -- (z4);
		\draw [->] (z5) -- (12.25,2.5);
		\draw (12.25,2.5) -- (z7);
		\draw [->] (z7) -- (11.75,2.5);
		\draw (11.75,2.5) -- (z4);

		\foreach \from/\to in {z4/z5}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };

		\draw [->]  (0,0) -- (0,0.5);
		\draw [->]  (0,0.5) -- (0,1);
		\draw [->]  (1.5,2) -- (0.75,1);
		\draw (0.75,1) -- (0,0);
		\draw [->]  (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [->]  (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [->] (n6) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n7);
		\draw [-latex] (n4) -- (-0.25,1.5);
		\draw (-0.25,1.5) -- (n2);

		\foreach \from/\to in {n1/n3, n7/n3, n7/n4, n7/n5, n3/n4, n4/n5}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex, fill=white, draw] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex, fill=white, draw] (n4) at (-0.5,2)   { };
		\node[vertex, fill=white, draw] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex, fill=white, draw] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n6) -- (0.75,1);
		\draw (0.75,1) -- (n1);
		\draw [->] (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [->] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [->] (n6) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n7);
		\draw [->] (n4) -- (-0.25,1.5);
		\draw (-0.25,1.5) -- (n2);		
		\draw [-latex] (n7) -- (-0.25,2.5);
		\draw (-0.25,2.5) -- (n4);	
		\draw [->>] (n7) -- (0.25,2.5);
		\draw (0.25,2.5) -- (n5);

		\foreach \from/\to in {n3/n1, n3/n4, n4/n5, n3/n7}
    	\draw (\from) -- (\to);

		\node[vertex] (x1) at (4,0)   { };
		\node[vertex] (x2) at (4,1)   { };
		\node[vertex] (x3) at (2.5,2)   { };
		\node[vertex, fill=white, draw] (x4) at (3.5,2)   { };
		\node[vertex, fill=white, draw] (x5) at (4.5,2)   { };
		\node[vertex, fill=white, draw] (x6) at (5.5,2)   { };
		\node[vertex, fill=white, draw] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->] (x6) -- (4.75,1);
		\draw (4.75,1) -- (x1);
		\draw [->] (x6) -- (5,2);
		\draw (5,2) -- (x5);
		\draw [->] (x5) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x2);
		\draw [->] (x6) -- (4.75,2.5);
		\draw (4.75,2.5) -- (x7);
		\draw [->] (x4) -- (3.75,1.5);
		\draw (3.75,1.5) -- (x2);		
		\draw [->] (x7) -- (3.75,2.5);
		\draw (3.75,2.5) -- (x4);	
		\draw [->] (x7) -- (4.25,2.5);
		\draw (4.25,2.5) -- (x5);	
		\draw [->>] (x5) -- (4,2);
		\draw (4,2) -- (x4);

		\foreach \from/\to in {x3/x4, x1/x3, x3/x7}
    	\draw (\from) -- (\to);

		\node[vertex] (y1) at (8,0)   { };
		\node[vertex] (y2) at (8,1)   { };
		\node[vertex, fill=white, draw] (y3) at (6.5,2)   { };
		\node[vertex, fill=white, draw] (y4) at (7.5,2)   { };
		\node[vertex, fill=white, draw] (y5) at (8.5,2)   { };
		\node[vertex] (y6) at (9.5,2)   { };
		\node[vertex, fill=white, draw] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y6) -- (8.75,1);
		\draw (8.75,1) -- (y1);
		\draw [->] (y6) -- (9,2);
		\draw (9,2) -- (y5);
		\draw [->] (y5) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y2);
		\draw [->] (y6) -- (8.75,2.5);
		\draw (8.75,2.5) -- (y7);
		\draw [->] (y4) -- (7.75,1.5);
		\draw (7.75,1.5) -- (y2);		
		\draw [->] (y7) -- (7.75,2.5);
		\draw (7.75,2.5) -- (y4);	
		\draw [->] (y7) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y5);	
		\draw [->] (y5) -- (8,2);
		\draw (8,2) -- (y4);	
		\draw [->>] (y7) -- (7.25,2.5);
		\draw (7.25,2.5) -- (y3);	
		\draw [->>] (y3) -- (7,2);
		\draw (7,2) -- (y4);

		\foreach \from/\to in {y1/y3}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (z1) at (2,-4)   { };
		\node[vertex, fill=white, draw] (z2) at (2,-3)   { };
		\node[vertex, fill=white, draw] (z3) at (0.5,-2)   { };
		\node[vertex, fill=white, draw] (z4) at (1.5,-2)   { };
		\node[vertex] (z5) at (2.5,-2)   { };
		\node[vertex] (z6) at (3.5,-2)   { };
		\node[vertex] (z7) at (2,-1)   { };

		\draw [->]  (z1) -- (2,-3.5);
		\draw (2,-3.5) -- (z2);
		\draw [->] (z6) -- (2.75,-3);
		\draw (2.75,-3) -- (z1);
		\draw [->] (z6) -- (3,-2);
		\draw (3,-2) -- (z5);
		\draw [->] (z5) -- (2.25,-2.5);
		\draw (2.25,-2.5) -- (z2);
		\draw [->] (z6) -- (2.75,-1.5);
		\draw (2.75,-1.5) -- (z7);
		\draw [->] (z4) -- (1.75,-2.5);
		\draw (1.75,-2.5) -- (z2);		
		\draw [->] (z7) -- (1.75,-1.5);
		\draw (1.75,-1.5) -- (z4);	
		\draw [->] (z7) -- (2.25,-1.5);
		\draw (2.25,-1.5) -- (z5);	
		\draw [->] (z5) -- (2,-2);
		\draw (2,-2) -- (z4);	
		\draw [->] (z7) -- (1.25,-1.5);
		\draw (1.25,-1.5) -- (z3);	
		\draw [->] (z3) -- (1,-2);
		\draw (1,-2) -- (z4);
		\draw [->>] (z3) -- (1.25,-3);
		\draw (1.25,-3) -- (z1);

		\node[vertex, fill=white, draw] (w1) at (6,-4)   { };
		\node[vertex] (w2) at (6,-3)   { };
		\node[vertex, fill=white, draw] (w3) at (4.5,-2)   { };
		\node[vertex] (w4) at (5.5,-2)   { };
		\node[vertex] (w5) at (6.5,-2)   { };
		\node[vertex, fill=white, draw] (w6) at (7.5,-2)   { };
		\node[vertex, fill=white, draw] (w7) at (6,-1)   { };	

		\draw [->]  (w1) -- (6,-3.5);
		\draw (6,-3.5) -- (w2);
		\draw [->] (w6) -- (6.75,-3);
		\draw (6.75,-3) -- (w1);
		\draw [->] (w6) -- (7,-2);
		\draw (7,-2) -- (w5);
		\draw [->] (w5) -- (6.25,-2.5);
		\draw (6.25,-2.5) -- (w2);
		\draw [->] (w6) -- (6.75,-1.5);
		\draw (6.75,-1.5) -- (w7);
		\draw [->] (w4) -- (5.75,-2.5);
		\draw (5.75,-2.5) -- (w2);		
		\draw [->] (w7) -- (5.75,-1.5);
		\draw (5.75,-1.5) -- (w4);	
		\draw [->] (w7) -- (6.25,-1.5);
		\draw (6.25,-1.5) -- (w5);	
		\draw [->] (w5) -- (6,-2);
		\draw (6,-2) -- (w4);	
		\draw [->] (w7) -- (5.25,-1.5);
		\draw (5.25,-1.5) -- (w3);	
		\draw [->] (w3) -- (5,-2);
		\draw (5,-2) -- (w4);
		\draw [->] (w3) -- (5.25,-3);
		\draw (5.25,-3) -- (w1);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex, fill=white, draw] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex, fill=white, draw] (n4) at (-0.5,2)   { };
		\node[vertex, fill=white, draw] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex, fill=white, draw] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n6) -- (0.75,1);
		\draw (0.75,1) -- (n1);
		\draw [->] (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [->] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [->] (n6) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n7);
		\draw [->] (n4) -- (-0.25,1.5);
		\draw (-0.25,1.5) -- (n2);		
		\draw [-latex] (n4) -- (-0.25,2.5);
		\draw (-0.25,2.5) -- (n7);	
		\draw [->>] (n5) -- (0.25,2.5);
		\draw (0.25,2.5) -- (n7);

		\foreach \from/\to in {n3/n1, n3/n4, n4/n5, n3/n7}
    	\draw (\from) -- (\to);

		\node[vertex] (x1) at (4,0)   { };
		\node[vertex] (x2) at (4,1)   { };
		\node[vertex] (x3) at (2.5,2)   { };
		\node[vertex, fill=white, draw] (x4) at (3.5,2)   { };
		\node[vertex, fill=white, draw] (x5) at (4.5,2)   { };
		\node[vertex, fill=white, draw] (x6) at (5.5,2)   { };
		\node[vertex, fill=white, draw] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->] (x6) -- (4.75,1);
		\draw (4.75,1) -- (x1);
		\draw [->] (x6) -- (5,2);
		\draw (5,2) -- (x5);
		\draw [->] (x5) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x2);
		\draw [->] (x6) -- (4.75,2.5);
		\draw (4.75,2.5) -- (x7);
		\draw [->] (x4) -- (3.75,1.5);
		\draw (3.75,1.5) -- (x2);		
		\draw [->] (x4) -- (3.75,2.5);
		\draw (3.75,2.5) -- (x7);	
		\draw [->] (x5) -- (4.25,2.5);
		\draw (4.25,2.5) -- (x7);	
		\draw [->>] (x4) -- (4,2);
		\draw (4,2) -- (x5);

		\foreach \from/\to in {x3/x4, x1/x3, x3/x7}
    	\draw (\from) -- (\to);

		\node[vertex] (y1) at (8,0)   { };
		\node[vertex] (y2) at (8,1)   { };
		\node[vertex, fill=white, draw] (y3) at (6.5,2)   { };
		\node[vertex, fill=white, draw] (y4) at (7.5,2)   { };
		\node[vertex, fill=white, draw] (y5) at (8.5,2)   { };
		\node[vertex] (y6) at (9.5,2)   { };
		\node[vertex, fill=white, draw] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y6) -- (8.75,1);
		\draw (8.75,1) -- (y1);
		\draw [->] (y6) -- (9,2);
		\draw (9,2) -- (y5);
		\draw [->] (y5) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y2);
		\draw [->] (y6) -- (8.75,2.5);
		\draw (8.75,2.5) -- (y7);
		\draw [->] (y4) -- (7.75,1.5);
		\draw (7.75,1.5) -- (y2);		
		\draw [->] (y4) -- (7.75,2.5);
		\draw (7.75,2.5) -- (y7);	
		\draw [->] (y5) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y7);	
		\draw [->] (y4) -- (8,2);
		\draw (8,2) -- (y5);	
		\draw [->>] (y3) -- (7.25,2.5);
		\draw (7.25,2.5) -- (y7);	
		\draw [->>] (y4) -- (7,2);
		\draw (7,2) -- (y3);

		\foreach \from/\to in {y1/y3}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (z1) at (2,-4)   { };
		\node[vertex, fill=white, draw] (z2) at (2,-3)   { };
		\node[vertex, fill=white, draw] (z3) at (0.5,-2)   { };
		\node[vertex, fill=white, draw] (z4) at (1.5,-2)   { };
		\node[vertex] (z5) at (2.5,-2)   { };
		\node[vertex] (z6) at (3.5,-2)   { };
		\node[vertex] (z7) at (2,-1)   { };

		\draw [->]  (z1) -- (2,-3.5);
		\draw (2,-3.5) -- (z2);
		\draw [->] (z6) -- (2.75,-3);
		\draw (2.75,-3) -- (z1);
		\draw [->] (z6) -- (3,-2);
		\draw (3,-2) -- (z5);
		\draw [->] (z5) -- (2.25,-2.5);
		\draw (2.25,-2.5) -- (z2);
		\draw [->] (z6) -- (2.75,-1.5);
		\draw (2.75,-1.5) -- (z7);
		\draw [->] (z4) -- (1.75,-2.5);
		\draw (1.75,-2.5) -- (z2);		
		\draw [->] (z4) -- (1.75,-1.5);
		\draw (1.75,-1.5) -- (z7);	
		\draw [->] (z5) -- (2.25,-1.5);
		\draw (2.25,-1.5) -- (z7);	
		\draw [->] (z4) -- (2,-2);
		\draw (2,-2) -- (z5);	
		\draw [->] (z3) -- (1.25,-1.5);
		\draw (1.25,-1.5) -- (z7);	
		\draw [->] (z4) -- (1,-2);
		\draw (1,-2) -- (z3);
		\draw [->>] (z1) -- (1.25,-3);
		\draw (1.25,-3) -- (z3);

		\node[vertex, fill=white, draw] (w1) at (6,-4)   { };
		\node[vertex] (w2) at (6,-3)   { };
		\node[vertex, fill=white, draw] (w3) at (4.5,-2)   { };
		\node[vertex] (w4) at (5.5,-2)   { };
		\node[vertex] (w5) at (6.5,-2)   { };
		\node[vertex, fill=white, draw] (w6) at (7.5,-2)   { };
		\node[vertex, fill=white, draw] (w7) at (6,-1)   { };	

		\draw [->]  (w1) -- (6,-3.5);
		\draw (6,-3.5) -- (w2);
		\draw [->] (w6) -- (6.75,-3);
		\draw (6.75,-3) -- (w1);
		\draw [->] (w6) -- (7,-2);
		\draw (7,-2) -- (w5);
		\draw [->] (w5) -- (6.25,-2.5);
		\draw (6.25,-2.5) -- (w2);
		\draw [->] (w6) -- (6.75,-1.5);
		\draw (6.75,-1.5) -- (w7);
		\draw [->] (w4) -- (5.75,-2.5);
		\draw (5.75,-2.5) -- (w2);		
		\draw [->] (w4) -- (5.75,-1.5);
		\draw (5.75,-1.5) -- (w7);	
		\draw [->] (w5) -- (6.25,-1.5);
		\draw (6.25,-1.5) -- (w7);	
		\draw [->] (w4) -- (6,-2);
		\draw (6,-2) -- (w5);	
		\draw [->] (w3) -- (5.25,-1.5);
		\draw (5.25,-1.5) -- (w7);	
		\draw [->] (w4) -- (5,-2);
		\draw (5,-2) -- (w3);
		\draw [->] (w1) -- (5.25,-3);
		\draw (5.25,-3) -- (w3);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]

		\node[vertex] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };

		\draw [->]  (0,0) -- (0,0.5);
		\draw [->]  (0,0.5) -- (0,1);
		\draw [-latex] (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);

		\foreach \from/\to in {n1/n3, n2/n4, n7/n3, n7/n4, n2/n5, n5/n6, n7/n5, n7/n6, n3/n4, n4/n5}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]

		\node[vertex, fill=white, draw] (n1) at (0,0)   { };
		\node[vertex, fill=white, draw] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex, fill=white, draw] (n5) at (0.5,2)   { };
		\node[vertex, fill=white, draw] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->]  (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [-latex] (n2) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n5);
		\draw [->>] (n6) -- (1,2);
		\draw (1,2) -- (n5);

		\foreach \from/\to in {n1/n3, n2/n4, n7/n3, n7/n4, n7/n5, n7/n6, n3/n4, n4/n5}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex, fill=white, draw] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex, fill=white, draw] (n4) at (-0.5,2)   { };
		\node[vertex, fill=white, draw] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex, fill=white, draw] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->]  (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [->] (n2) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n5);
		\draw [->] (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [-latex] (n5) -- (0.25,2.5);
		\draw (0.25,2.5) -- (n7);
		\draw [->>] (n2) -- (-0.25,1.5);
		\draw (-0.25,1.5) -- (n4);
		\draw [->>] (n4) -- (-0.25,2.5);
		\draw (-0.25,2.5) -- (n7);

		\foreach \from/\to in {n1/n3, n7/n3, n7/n6, n3/n4, n4/n5}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (x1) at (4,0)   { };
		\node[vertex, fill=white, draw] (x2) at (4,1)   { };
		\node[vertex, fill=white, draw] (x3) at (2.5,2)   { };
		\node[vertex, fill=white, draw] (x4) at (3.5,2)   { };
		\node[vertex] (x5) at (4.5,2)   { };
		\node[vertex] (x6) at (5.5,2)   { };
		\node[vertex] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->]  (x1) -- (4.75,1);
		\draw (4.75,1) -- (x6);
		\draw [->] (x2) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x5);
		\draw [->] (x6) -- (5,2);
		\draw (5,2) -- (x5);
		\draw [->] (x5) -- (4.25,2.5);
		\draw (4.25,2.5) -- (x7);
		\draw [->] (x2) -- (3.75,1.5);
		\draw (3.75,1.5) -- (x4);
		\draw [->] (x4) -- (3.75,2.5);
		\draw (3.75,2.5) -- (x7);
		\draw [->>] (x1) -- (3.25,1);
		\draw (3.25,1) -- (x3);
		\draw [->>] (x3) -- (3,2);
		\draw (3,2) -- (x4);

		\foreach \from/\to in {x7/x3, x7/x6, x4/x5}
    	\draw (\from) -- (\to);

		\node[vertex] (y1) at (8,0)   { };
		\node[vertex] (y2) at (8,1)   { };
		\node[vertex] (y3) at (6.5,2)   { };
		\node[vertex, fill=white, draw] (y4) at (7.5,2)   { };
		\node[vertex, fill=white, draw] (y5) at (8.5,2)   { };
		\node[vertex, fill=white, draw] (y6) at (9.5,2)   { };
		\node[vertex, fill=white, draw] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y1) -- (8.75,1);
		\draw (8.75,1) -- (y6);
		\draw [->]  (y6) -- (9,2);
		\draw (9,2) -- (y5);
		\draw [->] (y2) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y5);
		\draw [->] (y1) -- (7.25,1);
		\draw (7.25,1) -- (y3);
		\draw [->] (y3) -- (7,2);
		\draw (7,2) -- (y4);
		\draw [->] (y2) -- (7.75,1.5);
		\draw (7.75,1.5) -- (y4);
		\draw [->] (y5) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y7);
		\draw [->] (y4) -- (7.75,2.5);
		\draw (7.75,2.5) -- (y7);
		\draw [->>] (y4) -- (8,2);
		\draw (8,2) -- (y5);

		\foreach \from/\to in {y7/y3, y6/y7}
    	\draw (\from) -- (\to);

		\node[vertex] (z1) at (12,0)   { };
		\node[vertex] (z2) at (12,1)   { };
		\node[vertex, fill=white, draw] (z3) at (10.5,2)   { };
		\node[vertex, fill=white, draw] (z4) at (11.5,2)   { };
		\node[vertex, fill=white, draw] (z5) at (12.5,2)   { };
		\node[vertex] (z6) at (13.5,2)   { };
		\node[vertex, fill=white, draw] (z7) at (12,3)   { };	

		\draw [->]  (z1) -- (12,0.5);
		\draw (12,0.5) -- (z2);
		\draw [->] (z1) -- (12.75,1);
		\draw (12.75,1) -- (z6);
		\draw [->]  (z6) -- (13,2);
		\draw (13,2) -- (z5);
		\draw [->] (z2) -- (12.25,1.5);
		\draw (12.25,1.5) -- (z5);
		\draw [->] (z1) -- (11.25,1);
		\draw (11.25,1) -- (z3);
		\draw [->] (z3) -- (11,2);
		\draw (11,2) -- (z4);
		\draw [->] (z2) -- (11.75,1.5);
		\draw (11.75,1.5) -- (z4);
		\draw [->] (z5) -- (12.25,2.5);
		\draw (12.25,2.5) -- (z7);
		\draw [->] (z4) -- (11.75,2.5);
		\draw (11.75,2.5) -- (z7);
		\draw [->] (z4) -- (12,2);
		\draw (12,2) -- (z5);

		\foreach \from/\to in {z6/z7, z3/z7}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->]  (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [->] (n2) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n5);
		\draw [->] (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [-latex] (n7) -- (0.25,2.5);
		\draw (0.25,2.5) -- (n5);

		\foreach \from/\to in {n1/n3, n7/n3, n7/n6, n3/n4, n4/n5, n2/n4, n4/n7}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex, fill=white, draw] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex, fill=white, draw] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex, fill=white, draw] (n6) at (1.5,2)   { };
		\node[vertex, fill=white, draw] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [->] (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [->] (n2) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n5);
		\draw [-latex] (n6) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n7);
		\draw [->] (n7) -- (0.25,2.5);
		\draw (0.25,2.5) -- (n5);	
		\draw [->>] (n1) -- (-0.75,1);
		\draw (-0.75,1) -- (n3);
		\draw [->>] (n3) -- (-0.75,2.5);
		\draw (-0.75,2.5) -- (n7);

		\foreach \from/\to in {n2/n4, n4/n7, n3/n4, n4/n5}
    	\draw (\from) -- (\to);

		\node[vertex] (x1) at (4,0)   { };
		\node[vertex] (x2) at (4,1)   { };
		\node[vertex, fill=white, draw] (x3) at (2.5,2)   { };
		\node[vertex, fill=white, draw] (x4) at (3.5,2)   { };
		\node[vertex, fill=white, draw] (x5) at (4.5,2)   { };
		\node[vertex] (x6) at (5.5,2)   { };
		\node[vertex, fill=white, draw] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->] (x1) -- (4.75,1);
		\draw (4.75,1) -- (x6);
		\draw [->] (x6) -- (5,2);
		\draw (5,2) -- (x5);
		\draw [->] (x2) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x5);
		\draw [->] (x6) -- (4.75,2.5);
		\draw (4.75,2.5) -- (x7);
		\draw [->] (x7) -- (4.25,2.5);
		\draw (4.25,2.5) -- (x5);	
		\draw [->>] (x4) -- (4,2);
		\draw (4,2) -- (x5);	
		\draw [->] (x1) -- (3.25,1);
		\draw (3.25,1) -- (x3);
		\draw [->] (x3) -- (3.25,2.5);
		\draw (3.25,2.5) -- (x7);
		\draw [->>] (x3) -- (3,2);
		\draw (3,2) -- (x4);

		\foreach \from/\to in {x2/x4, x4/x7, x1/x3, x3/x7}
    	\draw (\from) -- (\to);

		\node[vertex] (y1) at (8,0)   { };
		\node[vertex] (y2) at (8,1)   { };
		\node[vertex] (y3) at (6.5,2)   { };
		\node[vertex, fill=white, draw] (y4) at (7.5,2)   { };
		\node[vertex, fill=white, draw] (y5) at (8.5,2)   { };
		\node[vertex, fill=white, draw] (y6) at (9.5,2)   { };
		\node[vertex, fill=white, draw] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y1) -- (8.75,1);
		\draw (8.75,1) -- (y6);
		\draw [->] (y6) -- (9,2);
		\draw (9,2) -- (y5);
		\draw [->] (y2) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y5);
		\draw [->] (y6) -- (8.75,2.5);
		\draw (8.75,2.5) -- (y7);
		\draw [->>] (y4) -- (7.75,2.5);
		\draw (7.75,2.5) -- (y7);	
		\draw [->] (y7) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y5);	
		\draw [->] (y4) -- (8,2);
		\draw (8,2) -- (y5);	
		\draw [->] (y3) -- (7.25,2.5);
		\draw (7.25,2.5) -- (y7);	
		\draw [->] (y3) -- (7,2);
		\draw (7,2) -- (y4);
		\draw [->] (y1) -- (7.25,1);
		\draw (7.25,1) -- (y3);

		\foreach \from/\to in {y2/y4}
    	\draw (\from) -- (\to);

		\node[vertex] (z1) at (2,-4)   { };
		\node[vertex, fill=white, draw] (z2) at (2,-3)   { };
		\node[vertex] (z3) at (0.5,-2)   { };
		\node[vertex, fill=white, draw] (z4) at (1.5,-2)   { };
		\node[vertex, fill=white, draw] (z5) at (2.5,-2)   { };
		\node[vertex] (z6) at (3.5,-2)   { };
		\node[vertex, fill=white, draw] (z7) at (2,-1)   { };

		\draw [->]  (z1) -- (2,-3.5);
		\draw (2,-3.5) -- (z2);
		\draw [->] (z1) -- (2.75,-3);
		\draw (2.75,-3) -- (z6);
		\draw [->] (z6) -- (3,-2);
		\draw (3,-2) -- (z5);
		\draw [->] (z2) -- (2.25,-2.5);
		\draw (2.25,-2.5) -- (z5);
		\draw [->] (z6) -- (2.75,-1.5);
		\draw (2.75,-1.5) -- (z7);
		\draw [->>] (z4) -- (1.75,-2.5);
		\draw (1.75,-2.5) -- (z2);		
		\draw [->] (z4) -- (1.75,-1.5);
		\draw (1.75,-1.5) -- (z7);	
		\draw [->] (z7) -- (2.25,-1.5);
		\draw (2.25,-1.5) -- (z5);	
		\draw [->] (z4) -- (2,-2);
		\draw (2,-2) -- (z5);	
		\draw [->] (z3) -- (1.25,-1.5);
		\draw (1.25,-1.5) -- (z7);	
		\draw [->] (z3) -- (1,-2);
		\draw (1,-2) -- (z4);
		\draw [->] (z1) -- (1.25,-3);
		\draw (1.25,-3) -- (z3);

		\node[vertex, fill=white, draw] (w1) at (6,-4)   { };
		\node[vertex, fill=white, draw] (w2) at (6,-3)   { };
		\node[vertex, fill=white, draw] (w3) at (4.5,-2)   { };
		\node[vertex, fill=white, draw] (w4) at (5.5,-2)   { };
		\node[vertex] (w5) at (6.5,-2)   { };
		\node[vertex] (w6) at (7.5,-2)   { };
		\node[vertex] (w7) at (6,-1)   { };	

		\draw [->]  (w1) -- (6,-3.5);
		\draw (6,-3.5) -- (w2);
		\draw [->] (w1) -- (6.75,-3);
		\draw (6.75,-3) -- (w6);
		\draw [->] (w6) -- (7,-2);
		\draw (7,-2) -- (w5);
		\draw [->] (w2) -- (6.25,-2.5);
		\draw (6.25,-2.5) -- (w5);
		\draw [->] (w6) -- (6.75,-1.5);
		\draw (6.75,-1.5) -- (w7);
		\draw [->] (w4) -- (5.75,-2.5);
		\draw (5.75,-2.5) -- (w2);		
		\draw [->] (w4) -- (5.75,-1.5);
		\draw (5.75,-1.5) -- (w7);	
		\draw [->] (w7) -- (6.25,-1.5);
		\draw (6.25,-1.5) -- (w5);	
		\draw [->] (w4) -- (6,-2);
		\draw (6,-2) -- (w5);	
		\draw [->] (w3) -- (5.25,-1.5);
		\draw (5.25,-1.5) -- (w7);	
		\draw [->] (w3) -- (5,-2);
		\draw (5,-2) -- (w4);
		\draw [->] (w1) -- (5.25,-3);
		\draw (5.25,-3) -- (w3);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex, fill=white, draw] (n4) at (-0.5,2)   { };
		\node[vertex, fill=white, draw] (n5) at (0.5,2)   { };
		\node[vertex, fill=white, draw] (n6) at (1.5,2)   { };
		\node[vertex, fill=white, draw] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [->] (n6) -- (1,2);
		\draw (1,2) -- (n5);
		\draw [->] (n2) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n5);
		\draw [-latex] (n7) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n6);
		\draw [->] (n7) -- (0.25,2.5);
		\draw (0.25,2.5) -- (n5);	
		\draw [->>] (n4) -- (0,2);
		\draw (0,2) -- (n5);
		\draw [->>] (n7) -- (-0.25,2.5);
		\draw (-0.25,2.5) -- (n4);

		\foreach \from/\to in {n2/n4, n3/n7, n3/n4, n1/n3}
    	\draw (\from) -- (\to);

		\node[vertex] (x1) at (4,0)   { };
		\node[vertex, fill=white, draw] (x2) at (4,1)   { };
		\node[vertex] (x3) at (2.5,2)   { };
		\node[vertex, fill=white, draw] (x4) at (3.5,2)   { };
		\node[vertex, fill=white, draw] (x5) at (4.5,2)   { };
		\node[vertex] (x6) at (5.5,2)   { };
		\node[vertex, fill=white, draw] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->] (x1) -- (4.75,1);
		\draw (4.75,1) -- (x6);
		\draw [->] (x6) -- (5,2);
		\draw (5,2) -- (x5);
		\draw [->] (x2) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x5);
		\draw [->] (x7) -- (4.75,2.5);
		\draw (4.75,2.5) -- (x6);
		\draw [->] (x7) -- (4.25,2.5);
		\draw (4.25,2.5) -- (x5);	
		\draw [->] (x4) -- (4,2);
		\draw (4,2) -- (x5);	
		\draw [->] (x7) -- (3.75,2.5);
		\draw (3.75,2.5) -- (x4);
		\draw [->>] (x2) -- (3.75,1.5);
		\draw (3.75,1.5) -- (x4);

		\foreach \from/\to in {x3/x4, x1/x3, x3/x7, x1/x3, x3/x7}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (y1) at (8,0)   { };
		\node[vertex, fill=white, draw] (y2) at (8,1)   { };
		\node[vertex, fill=white, draw] (y3) at (6.5,2)   { };
		\node[vertex, fill=white, draw] (y4) at (7.5,2)   { };
		\node[vertex] (y5) at (8.5,2)   { };
		\node[vertex] (y6) at (9.5,2)   { };
		\node[vertex] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y1) -- (8.75,1);
		\draw (8.75,1) -- (y6);
		\draw [->] (y6) -- (9,2);
		\draw (9,2) -- (y5);
		\draw [->] (y2) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y5);
		\draw [->] (y7) -- (8.75,2.5);
		\draw (8.75,2.5) -- (y6);
		\draw [->] (y7) -- (7.75,2.5);
		\draw (7.75,2.5) -- (y4);	
		\draw [->] (y7) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y5);	
		\draw [->] (y4) -- (8,2);
		\draw (8,2) -- (y5);	
		\draw [->] (y2) -- (7.75,1.5);
		\draw (7.75,1.5) -- (y4);	
		\draw [->>] (y3) -- (7,2);
		\draw (7,2) -- (y4);
		\draw [->>] (y1) -- (7.25,1);
		\draw (7.25,1) -- (y3);

		\foreach \from/\to in {y3/y7}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (z1) at (2,-4)   { };
		\node[vertex] (z2) at (2,-3)   { };
		\node[vertex, fill=white, draw] (z3) at (0.5,-2)   { };
		\node[vertex] (z4) at (1.5,-2)   { };
		\node[vertex] (z5) at (2.5,-2)   { };
		\node[vertex, fill=white, draw] (z6) at (3.5,-2)   { };
		\node[vertex, fill=white, draw] (z7) at (2,-1)   { };

		\draw [->]  (z1) -- (2,-3.5);
		\draw (2,-3.5) -- (z2);
		\draw [->] (z1) -- (2.75,-3);
		\draw (2.75,-3) -- (z6);
		\draw [->] (z6) -- (3,-2);
		\draw (3,-2) -- (z5);
		\draw [->] (z2) -- (2.25,-2.5);
		\draw (2.25,-2.5) -- (z5);
		\draw [->] (z7) -- (2.75,-1.5);
		\draw (2.75,-1.5) -- (z6);
		\draw [->] (z2) -- (1.75,-2.5);
		\draw (1.75,-2.5) -- (z4);		
		\draw [->] (z7) -- (1.75,-1.5);
		\draw (1.75,-1.5) -- (z4);	
		\draw [->] (z7) -- (2.25,-1.5);
		\draw (2.25,-1.5) -- (z5);	
		\draw [->] (z4) -- (2,-2);
		\draw (2,-2) -- (z5);	
		\draw [->>] (z7) -- (1.25,-1.5);
		\draw (1.25,-1.5) -- (z3);	
		\draw [->] (z3) -- (1,-2);
		\draw (1,-2) -- (z4);
		\draw [->] (z1) -- (1.25,-3);
		\draw (1.25,-3) -- (z3);

		\node[vertex] (w1) at (6,-4)   { };
		\node[vertex] (w2) at (6,-3)   { };
		\node[vertex, fill=white, draw] (w3) at (4.5,-2)   { };
		\node[vertex, fill=white, draw] (w4) at (5.5,-2)   { };
		\node[vertex, fill=white, draw] (w5) at (6.5,-2)   { };
		\node[vertex] (w6) at (7.5,-2)   { };
		\node[vertex, fill=white, draw] (w7) at (6,-1)   { };	

		\draw [->]  (w1) -- (6,-3.5);
		\draw (6,-3.5) -- (w2);
		\draw [->] (w1) -- (6.75,-3);
		\draw (6.75,-3) -- (w6);
		\draw [->] (w6) -- (7,-2);
		\draw (7,-2) -- (w5);
		\draw [->] (w2) -- (6.25,-2.5);
		\draw (6.25,-2.5) -- (w5);
		\draw [->] (w7) -- (6.75,-1.5);
		\draw (6.75,-1.5) -- (w6);
		\draw [->] (w2) -- (5.75,-2.5);
		\draw (5.75,-2.5) -- (w4);		
		\draw [->] (w7) -- (5.75,-1.5);
		\draw (5.75,-1.5) -- (w4);	
		\draw [->] (w7) -- (6.25,-1.5);
		\draw (6.25,-1.5) -- (w5);	
		\draw [->] (w4) -- (6,-2);
		\draw (6,-2) -- (w5);	
		\draw [->] (w7) -- (5.25,-1.5);
		\draw (5.25,-1.5) -- (w3);	
		\draw [->] (w3) -- (5,-2);
		\draw (5,-2) -- (w4);
		\draw [->] (w1) -- (5.25,-3);
		\draw (5.25,-3) -- (w3);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]

		\node[vertex] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->]  (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [-latex] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [->>] (n5) -- (1,2);
		\draw (1,2) -- (n6);

		\foreach \from/\to in {n1/n3, n2/n4, n7/n3, n7/n4, n7/n5, n7/n6, n3/n4, n4/n5}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex, fill=white, draw] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex, fill=white, draw] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex, fill=white, draw] (n6) at (1.5,2)   { };
		\node[vertex, fill=white, draw] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [->] (n5) -- (1,2);
		\draw (1,2) -- (n6);
		\draw [->] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [-latex] (n6) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n7);
		\draw [->>] (n1) -- (-0.75,1);
		\draw (-0.75,1) -- (n3);	
		\draw [->>] (n3) -- (-0.75,2.5);
		\draw (-0.75,2.5) -- (n7);

		\foreach \from/\to in {n7/n5, n2/n4, n4/n5, n4/n7, n3/n4}
    	\draw (\from) -- (\to);

		\node[vertex] (x1) at (4,0)   { };
		\node[vertex] (x2) at (4,1)   { };
		\node[vertex] (x3) at (2.5,2)   { };
		\node[vertex] (x4) at (3.5,2)   { };
		\node[vertex, fill=white, draw] (x5) at (4.5,2)   { };
		\node[vertex, fill=white, draw] (x6) at (5.5,2)   { };
		\node[vertex, fill=white, draw] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->] (x1) -- (4.75,1);
		\draw (4.75,1) -- (x6);
		\draw [->] (x5) -- (5,2);
		\draw (5,2) -- (x6);
		\draw [->] (x5) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x2);
		\draw [->] (x6) -- (4.75,2.5);
		\draw (4.75,2.5) -- (x7);
		\draw [->>] (x5) -- (4.25,2.5);
		\draw (4.25,2.5) -- (x7);	
		\draw [->] (x1) -- (3.25,1);
		\draw (3.25,1) -- (x3);	
		\draw [->] (x3) -- (3.25,2.5);
		\draw (3.25,2.5) -- (x7);

		\foreach \from/\to in {x3/x4, x1/x3, x3/x7, x2/x4, x4/x5, x4/x7}
    	\draw (\from) -- (\to);

		\node[vertex] (y1) at (8,0)   { };
		\node[vertex] (y2) at (8,1)   { };
		\node[vertex] (y3) at (6.5,2)   { };
		\node[vertex, fill=white, draw] (y4) at (7.5,2)   { };
		\node[vertex, fill=white, draw] (y5) at (8.5,2)   { };
		\node[vertex, fill=white, draw] (y6) at (9.5,2)   { };
		\node[vertex, fill=white, draw] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y1) -- (8.75,1);
		\draw (8.75,1) -- (y6);
		\draw [->] (y5) -- (9,2);
		\draw (9,2) -- (y6);
		\draw [->] (y5) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y2);
		\draw [->] (y6) -- (8.75,2.5);
		\draw (8.75,2.5) -- (y7);
		\draw [->>] (y4) -- (7.75,2.5);
		\draw (7.75,2.5) -- (y7);	
		\draw [->] (y5) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y7);	
		\draw [->>] (y5) -- (8,2);
		\draw (8,2) -- (y4);	
		\draw [->] (y1) -- (7.25,1);
		\draw (7.25,1) -- (y3);
		\draw [->] (y3) -- (7.25,2.5);
		\draw (7.25,2.5) -- (y7);

		\foreach \from/\to in {y2/y4, y3/y4}
    	\draw (\from) -- (\to);

		\node[vertex] (z1) at (0,-4)   { };
		\node[vertex, fill=white, draw] (z2) at (0,-3)   { };
		\node[vertex] (z3) at (-1.5,-2)   { };
		\node[vertex, fill=white, draw] (z4) at (-0.5,-2)   { };
		\node[vertex, fill=white, draw] (z5) at (0.5,-2)   { };
		\node[vertex] (z6) at (1.5,-2)   { };
		\node[vertex, fill=white, draw] (z7) at (0,-1)   { };	
		
		\draw [->]  (z1) -- (0,-3.5);
		\draw (0,-3.5) -- (z2);
		\draw [->] (z1) -- (0.75,-3);
		\draw (0.75,-3) -- (z6);
		\draw [->] (z5) -- (1,-2);
		\draw (1,-2) -- (z6);
		\draw [->] (z5) -- (0.25,-2.5);
		\draw (0.25,-2.5) -- (z2);
		\draw [->] (z6) -- (0.75,-1.5);
		\draw (0.75,-1.5) -- (z7);
		\draw [->] (z1) -- (-0.75,-3);
		\draw (-0.75,-3) -- (z3);	
		\draw [->] (z3) -- (-0.75,-1.5);
		\draw (-0.75,-1.5) -- (z7);
		\draw [->>] (z4) -- (-0.25,-2.5);
		\draw (-0.25,-2.5) -- (z2);
		\draw [->] (z5) -- (0,-2);
		\draw (0,-2) -- (z4);
		\draw [->] (z5) -- (0.25,-1.5);
		\draw (0.25,-1.5) -- (z7);
		\draw [->] (z4) -- (-0.25,-1.5);
		\draw (-0.25,-1.5) -- (z7);

		\foreach \from/\to in {z3/z4}
    	\draw (\from) -- (\to);

		\node[vertex] (w1) at (4,-4)   { };
		\node[vertex] (w2) at (4,-3)   { };
		\node[vertex, fill=white, draw] (w3) at (2.5,-2)   { };
		\node[vertex, fill=white, draw] (w4) at (3.5,-2)   { };
		\node[vertex, fill=white, draw] (w5) at (4.5,-2)   { };
		\node[vertex] (w6) at (5.5,-2)   { };
		\node[vertex, fill=white, draw] (w7) at (4,-1)   { };    	
		
		\draw [->]  (w1) -- (4,-3.5);
		\draw (4,-3.5) -- (w2);
		\draw [->] (w1) -- (4.75,-3);
		\draw (4.75,-3) -- (w6);
		\draw [->] (w5) -- (5,-2);
		\draw (5,-2) -- (w6);
		\draw [->] (w5) -- (4.25,-2.5);
		\draw (4.25,-2.5) -- (w2);
		\draw [->] (w6) -- (4.75,-1.5);
		\draw (4.75,-1.5) -- (w7);
		\draw [->] (w5) -- (4.25,-1.5);
		\draw (4.25,-1.5) -- (w7);	
		\draw [->] (w1) -- (3.25,-3);
		\draw (3.25,-3) -- (w3);	
		\draw [->] (w3) -- (3.25,-1.5);
		\draw (3.25,-1.5) -- (w7);
		\draw [->>] (w3) -- (3,-2);
		\draw (3,-2) -- (w4);
		\draw [->] (w4) -- (3.75,-1.5);
		\draw (3.75,-1.5) -- (w7);	
		\draw [->] (w5) -- (4,-2);
		\draw (4,-2) -- (w4);	
		\draw [->] (w4) -- (3.75,-2.5);
		\draw (3.75,-2.5) -- (w2);

		\node[vertex, fill=white, draw] (v1) at (8,-4)   { };
		\node[vertex, fill=white, draw] (v2) at (8,-3)   { };
		\node[vertex, fill=white, draw] (v3) at (6.5,-2)   { };
		\node[vertex, fill=white, draw] (v4) at (7.5,-2)   { };
		\node[vertex] (v5) at (8.5,-2)   { };
		\node[vertex] (v6) at (9.5,-2)   { };
		\node[vertex] (v7) at (8,-1)   { };

		\draw [->]  (v1) -- (8,-3.5);
		\draw (8,-3.5) -- (v2);
		\draw [->] (v1) -- (8.75,-3);
		\draw (8.75,-3) -- (v6);
		\draw [->] (v5) -- (9,-2);
		\draw (9,-2) -- (v6);
		\draw [->] (v5) -- (8.25,-2.5);
		\draw (8.25,-2.5) -- (v2);
		\draw [->] (v6) -- (8.75,-1.5);
		\draw (8.75,-1.5) -- (v7);
		\draw [->] (v5) -- (8.25,-1.5);
		\draw (8.25,-1.5) -- (v7);	
		\draw [->] (v1) -- (7.25,-3);
		\draw (7.25,-3) -- (v3);	
		\draw [->] (v3) -- (7.25,-1.5);
		\draw (7.25,-1.5) -- (v7);
		\draw [->] (v3) -- (7,-2);
		\draw (7,-2) -- (v4);
		\draw [->] (v4) -- (7.75,-1.5);
		\draw (7.75,-1.5) -- (v7);	
		\draw [->] (v5) -- (8,-2);
		\draw (8,-2) -- (v4);	
		\draw [->] (v4) -- (7.75,-2.5);
		\draw (7.75,-2.5) -- (v2);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [->] (n5) -- (1,2);
		\draw (1,2) -- (n6);
		\draw [->] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [-latex] (n7) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n6);

		\foreach \from/\to in {n1/n3, n3/n7, n7/n5, n2/n4, n4/n5, n4/n7, n3/n4}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex, fill=white, draw] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex, fill=white, draw] (n4) at (-0.5,2)   { };
		\node[vertex, fill=white, draw] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex, fill=white, draw] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [->] (n5) -- (1,2);
		\draw (1,2) -- (n6);
		\draw [->] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [->] (n7) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n6);
		\draw [->>] (n5) -- (0.25,2.5);
		\draw (0.25,2.5) -- (n7);	
		\draw [-latex] (n2) -- (-0.25,1.5);
		\draw (-0.25,1.5) -- (n4);
		\draw [->>] (n7) -- (-0.25,2.5);
		\draw (-0.25,2.5) -- (n4);

		\foreach \from/\to in {n5/n4, n3/n7, n3/n4, n1/n3}
    	\draw (\from) -- (\to);

		\node[vertex] (x1) at (4,0)   { };
		\node[vertex] (x2) at (4,1)   { };
		\node[vertex] (x3) at (2.5,2)   { };
		\node[vertex, fill=white, draw] (x4) at (3.5,2)   { };
		\node[vertex, fill=white, draw] (x5) at (4.5,2)   { };
		\node[vertex, fill=white, draw] (x6) at (5.5,2)   { };
		\node[vertex, fill=white, draw] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->] (x1) -- (4.75,1);
		\draw (4.75,1) -- (x6);
		\draw [->] (x5) -- (5,2);
		\draw (5,2) -- (x6);
		\draw [->] (x5) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x2);
		\draw [->] (x7) -- (4.75,2.5);
		\draw (4.75,2.5) -- (x6);
		\draw [->] (x5) -- (4.25,2.5);
		\draw (4.25,2.5) -- (x7);	
		\draw [->>] (x5) -- (4,2);
		\draw (4,2) -- (x4);	
		\draw [->] (x7) -- (3.75,2.5);
		\draw (3.75,2.5) -- (x4);
		\draw [->] (x2) -- (3.75,1.5);
		\draw (3.75,1.5) -- (x4);

		\foreach \from/\to in {x3/x4, x1/x3, x3/x7, x1/x3, x3/x7}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (y1) at (8,0)   { };
		\node[vertex, fill=white, draw] (y2) at (8,1)   { };
		\node[vertex, fill=white, draw] (y3) at (6.5,2)   { };
		\node[vertex, fill=white, draw] (y4) at (7.5,2)   { };
		\node[vertex] (y5) at (8.5,2)   { };
		\node[vertex] (y6) at (9.5,2)   { };
		\node[vertex] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y1) -- (8.75,1);
		\draw (8.75,1) -- (y6);
		\draw [->] (y5) -- (9,2);
		\draw (9,2) -- (y6);
		\draw [->] (y5) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y2);
		\draw [->] (y7) -- (8.75,2.5);
		\draw (8.75,2.5) -- (y6);
		\draw [->] (y7) -- (7.75,2.5);
		\draw (7.75,2.5) -- (y4);	
		\draw [->] (y5) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y7);	
		\draw [->] (y5) -- (8,2);
		\draw (8,2) -- (y4);	
		\draw [->] (y2) -- (7.75,1.5);
		\draw (7.75,1.5) -- (y4);	
		\draw [->>] (y3) -- (7,2);
		\draw (7,2) -- (y4);
		\draw [->>] (y1) -- (7.25,1);
		\draw (7.25,1) -- (y3);

		\foreach \from/\to in {y3/y7}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (z1) at (2,-4)   { };
		\node[vertex] (z2) at (2,-3)   { };
		\node[vertex, fill=white, draw] (z3) at (0.5,-2)   { };
		\node[vertex] (z4) at (1.5,-2)   { };
		\node[vertex] (z5) at (2.5,-2)   { };
		\node[vertex, fill=white, draw] (z6) at (3.5,-2)   { };
		\node[vertex, fill=white, draw] (z7) at (2,-1)   { };

		\draw [->]  (z1) -- (2,-3.5);
		\draw (2,-3.5) -- (z2);
		\draw [->] (z1) -- (2.75,-3);
		\draw (2.75,-3) -- (z6);
		\draw [->] (z5) -- (3,-2);
		\draw (3,-2) -- (z6);
		\draw [->] (z5) -- (2.25,-2.5);
		\draw (2.25,-2.5) -- (z2);
		\draw [->] (z7) -- (2.75,-1.5);
		\draw (2.75,-1.5) -- (z6);
		\draw [->] (z2) -- (1.75,-2.5);
		\draw (1.75,-2.5) -- (z4);		
		\draw [->] (z7) -- (1.75,-1.5);
		\draw (1.75,-1.5) -- (z4);	
		\draw [->] (z5) -- (2.25,-1.5);
		\draw (2.25,-1.5) -- (z7);	
		\draw [->] (z5) -- (2,-2);
		\draw (2,-2) -- (z4);	
		\draw [->>] (z7) -- (1.25,-1.5);
		\draw (1.25,-1.5) -- (z3);	
		\draw [->] (z3) -- (1,-2);
		\draw (1,-2) -- (z4);
		\draw [->] (z1) -- (1.25,-3);
		\draw (1.25,-3) -- (z3);

		\node[vertex] (w1) at (6,-4)   { };
		\node[vertex] (w2) at (6,-3)   { };
		\node[vertex, fill=white, draw] (w3) at (4.5,-2)   { };
		\node[vertex, fill=white, draw] (w4) at (5.5,-2)   { };
		\node[vertex, fill=white, draw] (w5) at (6.5,-2)   { };
		\node[vertex] (w6) at (7.5,-2)   { };
		\node[vertex, fill=white, draw] (w7) at (6,-1)   { };	

		\draw [->]  (w1) -- (6,-3.5);
		\draw (6,-3.5) -- (w2);
		\draw [->] (w1) -- (6.75,-3);
		\draw (6.75,-3) -- (w6);
		\draw [->] (w5) -- (7,-2);
		\draw (7,-2) -- (w6);
		\draw [->] (w5) -- (6.25,-2.5);
		\draw (6.25,-2.5) -- (w2);
		\draw [->] (w7) -- (6.75,-1.5);
		\draw (6.75,-1.5) -- (w6);
		\draw [->] (w2) -- (5.75,-2.5);
		\draw (5.75,-2.5) -- (w4);		
		\draw [->] (w7) -- (5.75,-1.5);
		\draw (5.75,-1.5) -- (w4);	
		\draw [->] (w5) -- (6.25,-1.5);
		\draw (6.25,-1.5) -- (w7);	
		\draw [->] (w5) -- (6,-2);
		\draw (6,-2) -- (w4);	
		\draw [->] (w7) -- (5.25,-1.5);
		\draw (5.25,-1.5) -- (w3);	
		\draw [->] (w3) -- (5,-2);
		\draw (5,-2) -- (w4);
		\draw [->] (w1) -- (5.25,-3);
		\draw (5.25,-3) -- (w3);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex] (n4) at (-0.5,2)   { };
		\node[vertex] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [->] (n5) -- (1,2);
		\draw (1,2) -- (n6);
		\draw [->] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [->] (n7) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n6);
		\draw [-latex] (n4) -- (-0.25,1.5);
		\draw (-0.25,1.5) -- (n2);

		\foreach \from/\to in {n1/n3, n3/n7, n7/n5, n4/n5, n4/n7, n3/n4}
    	\draw (\from) -- (\to);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex, fill=white, draw] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex, fill=white, draw] (n4) at (-0.5,2)   { };
		\node[vertex, fill=white, draw] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex, fill=white, draw] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [->] (n5) -- (1,2);
		\draw (1,2) -- (n6);
		\draw [->] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [->] (n7) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n6);
		\draw [->>] (n7) -- (0.25,2.5);
		\draw (0.25,2.5) -- (n5);	
		\draw [->] (n4) -- (-0.25,1.5);
		\draw (-0.25,1.5) -- (n2);
		\draw [-latex] (n7) -- (-0.25,2.5);
		\draw (-0.25,2.5) -- (n4);

		\foreach \from/\to in {n5/n4, n3/n7, n3/n4, n1/n3}
    	\draw (\from) -- (\to);

		\node[vertex] (x1) at (4,0)   { };
		\node[vertex] (x2) at (4,1)   { };
		\node[vertex] (x3) at (2.5,2)   { };
		\node[vertex, fill=white, draw] (x4) at (3.5,2)   { };
		\node[vertex, fill=white, draw] (x5) at (4.5,2)   { };
		\node[vertex, fill=white, draw] (x6) at (5.5,2)   { };
		\node[vertex, fill=white, draw] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->] (x1) -- (4.75,1);
		\draw (4.75,1) -- (x6);
		\draw [->] (x5) -- (5,2);
		\draw (5,2) -- (x6);
		\draw [->] (x5) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x2);
		\draw [->] (x7) -- (4.75,2.5);
		\draw (4.75,2.5) -- (x6);
		\draw [->] (x7) -- (4.25,2.5);
		\draw (4.25,2.5) -- (x5);	
		\draw [->>] (x5) -- (4,2);
		\draw (4,2) -- (x4);	
		\draw [->] (x7) -- (3.75,2.5);
		\draw (3.75,2.5) -- (x4);
		\draw [->] (x4) -- (3.75,1.5);
		\draw (3.75,1.5) -- (x2);

		\foreach \from/\to in {x3/x4, x1/x3, x3/x7, x1/x3, x3/x7}
    	\draw (\from) -- (\to);

		\node[vertex] (y1) at (8,0)   { };
		\node[vertex] (y2) at (8,1)   { };
		\node[vertex, fill=white, draw] (y3) at (6.5,2)   { };
		\node[vertex, fill=white, draw] (y4) at (7.5,2)   { };
		\node[vertex, fill=white, draw] (y5) at (8.5,2)   { };
		\node[vertex] (y6) at (9.5,2)   { };
		\node[vertex, fill=white, draw] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y1) -- (8.75,1);
		\draw (8.75,1) -- (y6);
		\draw [->] (y5) -- (9,2);
		\draw (9,2) -- (y6);
		\draw [->] (y5) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y2);
		\draw [->] (y7) -- (8.75,2.5);
		\draw (8.75,2.5) -- (y6);
		\draw [->] (y7) -- (7.75,2.5);
		\draw (7.75,2.5) -- (y4);	
		\draw [->] (y7) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y5);	
		\draw [->] (y5) -- (8,2);
		\draw (8,2) -- (y4);	
		\draw [->] (y4) -- (7.75,1.5);
		\draw (7.75,1.5) -- (y2);	
		\draw [->>] (y3) -- (7,2);
		\draw (7,2) -- (y4);
		\draw [->>] (y7) -- (7.25,2.5);
		\draw (7.25,2.5) -- (y3);

		\foreach \from/\to in {y1/y3}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (z1) at (2,-4)   { };
		\node[vertex] (z2) at (2,-3)   { };
		\node[vertex, fill=white, draw] (z3) at (0.5,-2)   { };
		\node[vertex] (z4) at (1.5,-2)   { };
		\node[vertex] (z5) at (2.5,-2)   { };
		\node[vertex, fill=white, draw] (z6) at (3.5,-2)   { };
		\node[vertex, fill=white, draw] (z7) at (2,-1)   { };

		\draw [->]  (z1) -- (2,-3.5);
		\draw (2,-3.5) -- (z2);
		\draw [->] (z1) -- (2.75,-3);
		\draw (2.75,-3) -- (z6);
		\draw [->] (z5) -- (3,-2);
		\draw (3,-2) -- (z6);
		\draw [->] (z5) -- (2.25,-2.5);
		\draw (2.25,-2.5) -- (z2);
		\draw [->] (z7) -- (2.75,-1.5);
		\draw (2.75,-1.5) -- (z6);
		\draw [->] (z4) -- (1.75,-2.5);
		\draw (1.75,-2.5) -- (z2);		
		\draw [->] (z7) -- (1.75,-1.5);
		\draw (1.75,-1.5) -- (z4);	
		\draw [->] (z7) -- (2.25,-1.5);
		\draw (2.25,-1.5) -- (z5);	
		\draw [->] (z5) -- (2,-2);
		\draw (2,-2) -- (z4);	
		\draw [->] (z7) -- (1.25,-1.5);
		\draw (1.25,-1.5) -- (z3);	
		\draw [->] (z3) -- (1,-2);
		\draw (1,-2) -- (z4);
		\draw [->>] (z1) -- (1.25,-3);
		\draw (1.25,-3) -- (z3);

		\node[vertex, fill=white, draw] (w1) at (6,-4)   { };
		\node[vertex, fill=white, draw] (w2) at (6,-3)   { };
		\node[vertex, fill=white, draw] (w3) at (4.5,-2)   { };
		\node[vertex, fill=white, draw] (w4) at (5.5,-2)   { };
		\node[vertex] (w5) at (6.5,-2)   { };
		\node[vertex] (w6) at (7.5,-2)   { };
		\node[vertex] (w7) at (6,-1)   { };	

		\draw [->]  (w1) -- (6,-3.5);
		\draw (6,-3.5) -- (w2);
		\draw [->] (w1) -- (6.75,-3);
		\draw (6.75,-3) -- (w6);
		\draw [->] (w5) -- (7,-2);
		\draw (7,-2) -- (w6);
		\draw [->] (w5) -- (6.25,-2.5);
		\draw (6.25,-2.5) -- (w2);
		\draw [->] (w7) -- (6.75,-1.5);
		\draw (6.75,-1.5) -- (w6);
		\draw [->] (w4) -- (5.75,-2.5);
		\draw (5.75,-2.5) -- (w2);		
		\draw [->] (w7) -- (5.75,-1.5);
		\draw (5.75,-1.5) -- (w4);	
		\draw [->] (w7) -- (6.25,-1.5);
		\draw (6.25,-1.5) -- (w5);	
		\draw [->] (w5) -- (6,-2);
		\draw (6,-2) -- (w4);	
		\draw [->] (w7) -- (5.25,-1.5);
		\draw (5.25,-1.5) -- (w3);	
		\draw [->] (w3) -- (5,-2);
		\draw (5,-2) -- (w4);
		\draw [->] (w1) -- (5.25,-3);
		\draw (5.25,-3) -- (w3);

	\end{tikzpicture}
\begin{tikzpicture}
  		[scale=1,auto=left]
		
		\node[vertex] (n1) at (0,0)   { };
		\node[vertex, fill=white, draw] (n2) at (0,1)   { };
		\node[vertex] (n3) at (-1.5,2)   { };
		\node[vertex, fill=white, draw] (n4) at (-0.5,2)   { };
		\node[vertex, fill=white, draw] (n5) at (0.5,2)   { };
		\node[vertex] (n6) at (1.5,2)   { };
		\node[vertex, fill=white, draw] (n7) at (0,3)   { };

		\draw [->]  (n1) -- (0,0.5);
		\draw (0,0.5) -- (n2);
		\draw [->] (n1) -- (0.75,1);
		\draw (0.75,1) -- (n6);
		\draw [->] (n5) -- (1,2);
		\draw (1,2) -- (n6);
		\draw [->] (n5) -- (0.25,1.5);
		\draw (0.25,1.5) -- (n2);
		\draw [->] (n7) -- (0.75,2.5);
		\draw (0.75,2.5) -- (n6);
		\draw [->>] (n5) -- (0.25,2.5);
		\draw (0.25,2.5) -- (n7);	
		\draw [->] (n4) -- (-0.25,1.5);
		\draw (-0.25,1.5) -- (n2);
		\draw [-latex] (n4) -- (-0.25,2.5);
		\draw (-0.25,2.5) -- (n7);

		\foreach \from/\to in {n5/n4, n3/n7, n3/n4, n1/n3}
    	\draw (\from) -- (\to);

		\node[vertex] (x1) at (4,0)   { };
		\node[vertex] (x2) at (4,1)   { };
		\node[vertex] (x3) at (2.5,2)   { };
		\node[vertex, fill=white, draw] (x4) at (3.5,2)   { };
		\node[vertex, fill=white, draw] (x5) at (4.5,2)   { };
		\node[vertex, fill=white, draw] (x6) at (5.5,2)   { };
		\node[vertex, fill=white, draw] (x7) at (4,3)   { };	

		\draw [->]  (x1) -- (4,0.5);
		\draw (4,0.5) -- (x2);
		\draw [->] (x1) -- (4.75,1);
		\draw (4.75,1) -- (x6);
		\draw [->] (x5) -- (5,2);
		\draw (5,2) -- (x6);
		\draw [->] (x5) -- (4.25,1.5);
		\draw (4.25,1.5) -- (x2);
		\draw [->] (x7) -- (4.75,2.5);
		\draw (4.75,2.5) -- (x6);
		\draw [->] (x5) -- (4.25,2.5);
		\draw (4.25,2.5) -- (x7);	
		\draw [->>] (x4) -- (4,2);
		\draw (4,2) -- (x5);	
		\draw [->] (x4) -- (3.75,2.5);
		\draw (3.75,2.5) -- (x7);
		\draw [->] (x4) -- (3.75,1.5);
		\draw (3.75,1.5) -- (x2);

		\foreach \from/\to in {x3/x4, x1/x3, x3/x7, x1/x3, x3/x7}
    	\draw (\from) -- (\to);

		\node[vertex] (y1) at (8,0)   { };
		\node[vertex] (y2) at (8,1)   { };
		\node[vertex, fill=white, draw] (y3) at (6.5,2)   { };
		\node[vertex, fill=white, draw] (y4) at (7.5,2)   { };
		\node[vertex, fill=white, draw] (y5) at (8.5,2)   { };
		\node[vertex] (y6) at (9.5,2)   { };
		\node[vertex, fill=white, draw] (y7) at (8,3)   { };	

		\draw [->]  (y1) -- (8,0.5);
		\draw (8,0.5) -- (y2);
		\draw [->] (y1) -- (8.75,1);
		\draw (8.75,1) -- (y6);
		\draw [->] (y5) -- (9,2);
		\draw (9,2) -- (y6);
		\draw [->] (y5) -- (8.25,1.5);
		\draw (8.25,1.5) -- (y2);
		\draw [->] (y7) -- (8.75,2.5);
		\draw (8.75,2.5) -- (y6);
		\draw [->] (y4) -- (7.75,2.5);
		\draw (7.75,2.5) -- (y7);	
		\draw [->] (y5) -- (8.25,2.5);
		\draw (8.25,2.5) -- (y7);	
		\draw [->] (y4) -- (8,2);
		\draw (8,2) -- (y5);	
		\draw [->] (y4) -- (7.75,1.5);
		\draw (7.75,1.5) -- (y2);	
		\draw [->>] (y4) -- (7,2);
		\draw (7,2) -- (y3);
		\draw [->>] (y3) -- (7.25,2.5);
		\draw (7.25,2.5) -- (y7);

		\foreach \from/\to in {y1/y3}
    	\draw (\from) -- (\to);

		\node[vertex, fill=white, draw] (z1) at (2,-4)   { };
		\node[vertex] (z2) at (2,-3)   { };
		\node[vertex, fill=white, draw] (z3) at (0.5,-2)   { };
		\node[vertex] (z4) at (1.5,-2)   { };
		\node[vertex] (z5) at (2.5,-2)   { };
		\node[vertex, fill=white, draw] (z6) at (3.5,-2)   { };
		\node[vertex, fill=white, draw] (z7) at (2,-1)   { };

		\draw [->]  (z1) -- (2,-3.5);
		\draw (2,-3.5) -- (z2);
		\draw [->] (z1) -- (2.75,-3);
		\draw (2.75,-3) -- (z6);
		\draw [->] (z5) -- (3,-2);
		\draw (3,-2) -- (z6);
		\draw [->] (z5) -- (2.25,-2.5);
		\draw (2.25,-2.5) -- (z2);
		\draw [->] (z7) -- (2.75,-1.5);
		\draw (2.75,-1.5) -- (z6);
		\draw [->] (z4) -- (1.75,-2.5);
		\draw (1.75,-2.5) -- (z2);		
		\draw [->] (z4) -- (1.75,-1.5);
		\draw (1.75,-1.5) -- (z7);	
		\draw [->] (z5) -- (2.25,-1.5);
		\draw (2.25,-1.5) -- (z7);	
		\draw [->] (z4) -- (2,-2);
		\draw (2,-2) -- (z5);	
		\draw [->] (z3) -- (1.25,-1.5);
		\draw (1.25,-1.5) -- (z7);	
		\draw [->] (z4) -- (1,-2);
		\draw (1,-2) -- (z3);
		\draw [->>] (z3) -- (1.25,-3);
		\draw (1.25,-3) -- (z1);

		\node[vertex, fill=white, draw] (w1) at (6,-4)   { };
		\node[vertex, fill=white, draw] (w2) at (6,-3)   { };
		\node[vertex, fill=white, draw] (w3) at (4.5,-2)   { };
		\node[vertex, fill=white, draw] (w4) at (5.5,-2)   { };
		\node[vertex] (w5) at (6.5,-2)   { };
		\node[vertex] (w6) at (7.5,-2)   { };
		\node[vertex] (w7) at (6,-1)   { };	

		\draw [->]  (w1) -- (6,-3.5);
		\draw (6,-3.5) -- (w2);
		\draw [->] (w1) -- (6.75,-3);
		\draw (6.75,-3) -- (w6);
		\draw [->] (w5) -- (7,-2);
		\draw (7,-2) -- (w6);
		\draw [->] (w5) -- (6.25,-2.5);
		\draw (6.25,-2.5) -- (w2);
		\draw [->] (w7) -- (6.75,-1.5);
		\draw (6.75,-1.5) -- (w6);
		\draw [->] (w4) -- (5.75,-2.5);
		\draw (5.75,-2.5) -- (w2);		
		\draw [->] (w4) -- (5.75,-1.5);
		\draw (5.75,-1.5) -- (w7);	
		\draw [->] (w5) -- (6.25,-1.5);
		\draw (6.25,-1.5) -- (w7);	
		\draw [->] (w4) -- (6,-2);
		\draw (6,-2) -- (w5);	
		\draw [->] (w3) -- (5.25,-1.5);
		\draw (5.25,-1.5) -- (w7);	
		\draw [->] (w4) -- (5,-2);
		\draw (5,-2) -- (w3);
		\draw [->] (w3) -- (5.25,-3);
		\draw (5.25,-3) -- (w1);

	\end{tikzpicture}
